Generalized Functional Pruning Optimal Partitioning (GFPOP) for Constrained Changepoint Detection in Genomic Data

We describe a new algorithm and R package for peak detection in genomic data sets using constrained changepoint algorithms. These detect changes from background to peak regions by imposing the constraint that the mean should alternately increase then decrease. An existing algorithm for this problem exists, and gives state-of-the-art accuracy results, but it is computationally expensive when the number of changes is large. We propose the GFPOP algorithm that jointly estimates the number of peaks and their locations by minimizing a cost function which consists of a data fitting term and a penalty for each changepoint. Empirically this algorithm has a cost that is $O(N \log(N))$ for analysing data of length $N$. We also propose a sequential search algorithm that finds the best solution with $K$ segments in $O(\log(K)N \log(N))$ time, which is much faster than the previous $O(KN \log(N))$ algorithm. We show that our disk-based implementation in the PeakSegDisk R package can be used to quickly compute constrained optimal models with many changepoints, which are needed to analyze typical genomic data sets that have tens of millions of observations.

==> jss-figure-data-peaks.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:19:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 73.43, 32.08) rectangle (428.12,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.43, 32.08) rectangle (428.12,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.43, 37.86) --
	(428.12, 37.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.43, 59.98) --
	(428.12, 59.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.43, 82.10) --
	(428.12, 82.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.43,104.23) --
	(428.12,104.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.43,126.35) --
	(428.12,126.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.18, 32.08) --
	(102.18,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.63, 32.08) --
	(179.63,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.09, 32.08) --
	(257.09,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.54, 32.08) --
	(334.54,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.00, 32.08) --
	(412.00,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 48.92) --
	(428.12, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 71.04) --
	(428.12, 71.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43, 93.16) --
	(428.12, 93.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43,115.29) --
	(428.12,115.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.43,137.41) --
	(428.12,137.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 32.08) --
	(140.90,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.36, 32.08) --
	(218.36,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.81, 32.08) --
	(295.81,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27, 32.08) --
	(373.27,139.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 51.80) --
	( 92.47, 51.91) --
	( 95.38, 52.02) --
	( 98.30, 52.12) --
	(101.21, 52.23) --
	(104.12, 52.33) --
	(107.04, 52.43) --
	(109.95, 52.53) --
	(112.86, 52.63) --
	(115.78, 52.73) --
	(118.69, 52.83) --
	(121.60, 52.93) --
	(124.52, 53.02) --
	(127.43, 53.12) --
	(130.34, 53.21) --
	(133.26, 53.30) --
	(136.17, 53.40) --
	(139.08, 53.49) --
	(142.00, 53.58) --
	(144.91, 53.67) --
	(147.82, 53.76) --
	(150.74, 53.85) --
	(153.65, 53.93) --
	(156.56, 54.02) --
	(159.48, 54.10) --
	(162.39, 54.19) --
	(165.30, 54.27) --
	(168.21, 54.36) --
	(171.13, 54.44) --
	(174.04, 54.52) --
	(176.95, 54.60) --
	(179.87, 54.68) --
	(182.78, 54.76) --
	(185.69, 54.84) --
	(188.61, 54.92) --
	(191.52, 55.00) --
	(194.43, 55.08) --
	(197.35, 55.15) --
	(200.26, 55.23) --
	(203.17, 55.30) --
	(206.09, 55.38) --
	(209.00, 55.45) --
	(211.91, 55.53) --
	(214.83, 55.60) --
	(217.74, 55.67) --
	(220.65, 55.75) --
	(223.57, 55.82) --
	(226.48, 55.89) --
	(229.39, 55.96) --
	(232.31, 56.03) --
	(235.22, 56.10) --
	(238.13, 56.17) --
	(241.05, 56.24) --
	(243.96, 56.30) --
	(246.87, 56.37) --
	(249.79, 56.44) --
	(252.70, 56.51) --
	(255.61, 56.57) --
	(258.53, 56.64) --
	(261.44, 56.70) --
	(264.35, 56.77) --
	(267.27, 56.83) --
	(270.18, 56.90) --
	(273.09, 56.96) --
	(276.01, 57.02) --
	(278.92, 57.08) --
	(281.83, 57.15) --
	(284.75, 57.21) --
	(287.66, 57.27) --
	(290.57, 57.33) --
	(293.49, 57.39) --
	(296.40, 57.45) --
	(299.31, 57.51) --
	(302.23, 57.57) --
	(305.14, 57.63) --
	(308.05, 57.69) --
	(310.97, 57.75) --
	(313.88, 57.81) --
	(316.79, 57.86) --
	(319.71, 57.92) --
	(322.62, 57.98) --
	(325.53, 58.04) --
	(328.45, 58.09) --
	(331.36, 58.15) --
	(334.27, 58.20) --
	(337.19, 58.26) --
	(340.10, 58.31) --
	(343.01, 58.37) --
	(345.93, 58.42) --
	(348.84, 58.48) --
	(351.75, 58.53) --
	(354.67, 58.59) --
	(357.58, 58.64) --
	(360.49, 58.69) --
	(363.41, 58.74) --
	(366.32, 58.80) --
	(369.23, 58.85) --
	(372.14, 58.90) --
	(375.06, 58.95) --
	(377.97, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 51.80) --
	( 92.47, 52.22) --
	( 95.38, 52.64) --
	( 98.30, 53.05) --
	(101.21, 53.47) --
	(104.12, 53.88) --
	(107.04, 54.30) --
	(109.95, 54.72) --
	(112.86, 55.13) --
	(115.78, 55.55) --
	(118.69, 55.96) --
	(121.60, 56.38) --
	(124.52, 56.80) --
	(127.43, 57.21) --
	(130.34, 57.63) --
	(133.26, 58.04) --
	(136.17, 58.46) --
	(139.08, 58.88) --
	(142.00, 59.29) --
	(144.91, 59.71) --
	(147.82, 60.12) --
	(150.74, 60.54) --
	(153.65, 60.96) --
	(156.56, 61.37) --
	(159.48, 61.79) --
	(162.39, 62.20) --
	(165.30, 62.62) --
	(168.21, 63.04) --
	(171.13, 63.45) --
	(174.04, 63.87) --
	(176.95, 64.28) --
	(179.87, 64.70) --
	(182.78, 65.12) --
	(185.69, 65.53) --
	(188.61, 65.95) --
	(191.52, 66.37) --
	(194.43, 66.78) --
	(197.35, 67.20) --
	(200.26, 67.61) --
	(203.17, 68.03) --
	(206.09, 68.45) --
	(209.00, 68.86) --
	(211.91, 69.28) --
	(214.83, 69.69) --
	(217.74, 70.11) --
	(220.65, 70.53) --
	(223.57, 70.94) --
	(226.48, 71.36) --
	(229.39, 71.77) --
	(232.31, 72.19) --
	(235.22, 72.61) --
	(238.13, 73.02) --
	(241.05, 73.44) --
	(243.96, 73.85) --
	(246.87, 74.27) --
	(249.79, 74.69) --
	(252.70, 75.10) --
	(255.61, 75.52) --
	(258.53, 75.93) --
	(261.44, 76.35) --
	(264.35, 76.77) --
	(267.27, 77.18) --
	(270.18, 77.60) --
	(273.09, 78.01) --
	(276.01, 78.43) --
	(278.92, 78.85) --
	(281.83, 79.26) --
	(284.75, 79.68) --
	(287.66, 80.09) --
	(290.57, 80.51) --
	(293.49, 80.93) --
	(296.40, 81.34) --
	(299.31, 81.76) --
	(302.23, 82.17) --
	(305.14, 82.59) --
	(308.05, 83.01) --
	(310.97, 83.42) --
	(313.88, 83.84) --
	(316.79, 84.25) --
	(319.71, 84.67) --
	(322.62, 85.09) --
	(325.53, 85.50) --
	(328.45, 85.92) --
	(331.36, 86.33) --
	(334.27, 86.75) --
	(337.19, 87.17) --
	(340.10, 87.58) --
	(343.01, 88.00) --
	(345.93, 88.41) --
	(348.84, 88.83) --
	(351.75, 89.25) --
	(354.67, 89.66) --
	(357.58, 90.08) --
	(360.49, 90.49) --
	(363.41, 90.91) --
	(366.32, 91.33) --
	(369.23, 91.74) --
	(372.14, 92.16) --
	(375.06, 92.58) --
	(377.97, 92.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 51.80) --
	( 92.47, 52.64) --
	( 95.38, 53.47) --
	( 98.30, 54.30) --
	(101.21, 55.13) --
	(104.12, 55.96) --
	(107.04, 56.80) --
	(109.95, 57.63) --
	(112.86, 58.46) --
	(115.78, 59.29) --
	(118.69, 60.12) --
	(121.60, 60.96) --
	(124.52, 61.79) --
	(127.43, 62.62) --
	(130.34, 63.45) --
	(133.26, 64.28) --
	(136.17, 65.12) --
	(139.08, 65.95) --
	(142.00, 66.78) --
	(144.91, 67.61) --
	(147.82, 68.45) --
	(150.74, 69.28) --
	(153.65, 70.11) --
	(156.56, 70.94) --
	(159.48, 71.77) --
	(162.39, 72.61) --
	(165.30, 73.44) --
	(168.21, 74.27) --
	(171.13, 75.10) --
	(174.04, 75.93) --
	(176.95, 76.77) --
	(179.87, 77.60) --
	(182.78, 78.43) --
	(185.69, 79.26) --
	(188.61, 80.09) --
	(191.52, 80.93) --
	(194.43, 81.76) --
	(197.35, 82.59) --
	(200.26, 83.42) --
	(203.17, 84.25) --
	(206.09, 85.09) --
	(209.00, 85.92) --
	(211.91, 86.75) --
	(214.83, 87.58) --
	(217.74, 88.41) --
	(220.65, 89.25) --
	(223.57, 90.08) --
	(226.48, 90.91) --
	(229.39, 91.74) --
	(232.31, 92.58) --
	(235.22, 93.41) --
	(238.13, 94.24) --
	(241.05, 95.07) --
	(243.96, 95.90) --
	(246.87, 96.74) --
	(249.79, 97.57) --
	(252.70, 98.40) --
	(255.61, 99.23) --
	(258.53,100.06) --
	(261.44,100.90) --
	(264.35,101.73) --
	(267.27,102.56) --
	(270.18,103.39) --
	(273.09,104.22) --
	(276.01,105.06) --
	(278.92,105.89) --
	(281.83,106.72) --
	(284.75,107.55) --
	(287.66,108.38) --
	(290.57,109.22) --
	(293.49,110.05) --
	(296.40,110.88) --
	(299.31,111.71) --
	(302.23,112.54) --
	(305.14,113.38) --
	(308.05,114.21) --
	(310.97,115.04) --
	(313.88,115.87) --
	(316.79,116.70) --
	(319.71,117.54) --
	(322.62,118.37) --
	(325.53,119.20) --
	(328.45,120.03) --
	(331.36,120.87) --
	(334.27,121.70) --
	(337.19,122.53) --
	(340.10,123.36) --
	(343.01,124.19) --
	(345.93,125.03) --
	(348.84,125.86) --
	(351.75,126.69) --
	(354.67,127.52) --
	(357.58,128.35) --
	(360.49,129.19) --
	(363.41,130.02) --
	(366.32,130.85) --
	(369.23,131.68) --
	(372.14,132.51) --
	(375.06,133.35) --
	(377.97,134.18);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.97,130.10) {$O(N)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.97, 54.92) {$O(\log N)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.97, 88.91) {$O(\sqrt N)$};
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.50] ( 89.56, 74.70) --
	(130.76, 79.89) --
	(171.96, 71.45) --
	(213.16, 82.93) --
	(254.36, 87.35) --
	(295.57, 91.26) --
	(336.77, 95.74) --
	(377.97,102.35) --
	(377.97, 88.28) --
	(336.77, 80.46) --
	(295.57, 74.48) --
	(254.36, 69.02) --
	(213.16, 59.23) --
	(171.96, 54.23) --
	(130.76, 51.71) --
	( 89.56, 36.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 51.80) --
	(130.76, 58.37) --
	(171.96, 59.07) --
	(213.16, 68.75) --
	(254.36, 78.96) --
	(295.57, 83.63) --
	(336.77, 87.82) --
	(377.97, 96.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.43, 32.08) rectangle (428.12,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.48, 45.67) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.48, 67.79) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.48, 89.91) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.48,112.03) {1e+04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.48,134.16) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 48.92) --
	( 73.43, 48.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 71.04) --
	( 73.43, 71.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 93.16) --
	( 73.43, 93.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68,115.29) --
	( 73.43,115.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68,137.41) --
	( 73.43,137.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 29.33) --
	(140.90, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.36, 29.33) --
	(218.36, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.81, 29.33) --
	(295.81, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.27, 29.33) --
	(373.27, 32.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.90, 20.63) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.36, 20.63) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.81, 20.63) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.27, 20.63) {1e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.78,  7.62) {N = number of data to segment (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63, 85.56) {Peaks in models with};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 25.51, 85.56) {min label error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.39, 85.56) {(log scale)};
\end{scope}
\end{tikzpicture}


==> jss-figure-evaluations-computation.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:21:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (224.04,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 61.67, 43.96) rectangle (218.54,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.67, 43.96) rectangle (218.54,182.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.67, 56.01) --
	(218.54, 56.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.67, 85.65) --
	(218.54, 85.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.67,115.29) --
	(218.54,115.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.67,144.93) --
	(218.54,144.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.67,174.57) --
	(218.54,174.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.73, 43.96) --
	( 69.73,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.21, 43.96) --
	(110.21,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.69, 43.96) --
	(150.69,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.17, 43.96) --
	(191.17,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 70.83) --
	(218.54, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,100.47) --
	(218.54,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,130.11) --
	(218.54,130.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,159.75) --
	(218.54,159.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 43.96) --
	( 89.97,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.45, 43.96) --
	(130.45,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93, 43.96) --
	(170.93,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.41, 43.96) --
	(211.41,182.40);
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.80,167.58) {Sequential search for model};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.80,155.29) {with $O(\sqrt N)$ peaks};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.80,143.00) {$O(N(\log N)^2)$ time};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (211.41, 67.63) {Solve for one penalty};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (211.41, 55.34) {$O(N \log N)$ time};
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.50] ( 83.50, 59.15) --
	( 96.90, 67.53) --
	(110.31, 77.05) --
	(123.71, 83.76) --
	(137.12, 93.89) --
	(150.53,104.46) --
	(163.93,115.09) --
	(177.34,126.21) --
	(190.75,137.54) --
	(204.15,142.52) --
	(204.15,139.36) --
	(190.75,131.57) --
	(177.34,118.29) --
	(163.93,103.83) --
	(150.53, 94.39) --
	(137.12, 83.87) --
	(123.71, 75.09) --
	(110.31, 66.72) --
	( 96.90, 57.05) --
	( 83.50, 50.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.50, 56.21) --
	( 96.90, 65.03) --
	(110.31, 70.34) --
	(123.71, 82.47) --
	(137.12, 92.42) --
	(150.53,103.88) --
	(163.93,112.04) --
	(177.34,124.25) --
	(190.75,134.36) --
	(204.15,141.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 84.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 89.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.12, 94.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19, 95.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 98.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.36,106.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.15,114.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.78,111.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.87,121.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.94,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,130.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.66,136.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.57,144.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.06,145.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36,158.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.51,157.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.66,171.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.93,166.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.92,176.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.54,171.58) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.67, 43.96) rectangle (218.54,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.72, 67.58) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.72, 97.22) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.72,126.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.72,156.50) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92, 70.83) --
	( 61.67, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,100.47) --
	( 61.67,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,130.11) --
	( 61.67,130.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.92,159.75) --
	( 61.67,159.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 41.21) --
	( 89.97, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.45, 41.21) --
	(130.45, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93, 41.21) --
	(170.93, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.41, 41.21) --
	(211.41, 43.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.97, 32.51) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.45, 32.51) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.93, 32.51) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.41, 32.51) {1e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.10, 19.50) {$N$ = data to segment};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.10,  7.62) {(log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63,113.18) {Time (minutes) to compute};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 25.51,113.18) {     model with $O(\sqrt N)$ peaks};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.39,113.18) {     via GFPOP (log scale)};
\end{scope}
\end{tikzpicture}


==> jss-figure-evaluations-concave-zoom.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:20:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75, 42.80) --
	(211.31, 42.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75, 65.47) --
	(211.31, 65.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75, 88.13) --
	(211.31, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75,110.79) --
	(211.31,110.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.23, 32.08) --
	( 77.23,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.76, 32.08) --
	(105.76,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.29, 32.08) --
	(134.29,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.83, 32.08) --
	(162.83,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.36, 32.08) --
	(191.36,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 54.13) --
	(211.31, 54.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 76.80) --
	(211.31, 76.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 99.46) --
	(211.31, 99.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.96, 32.08) --
	( 62.96,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.50, 32.08) --
	( 91.50,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.03, 32.08) --
	(120.03,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.56, 32.08) --
	(148.56,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 32.08) --
	(177.09,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62, 32.08) --
	(205.62,121.66);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 54.45) -- (192.54,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.72,144.54) -- (211.31, 26.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75,120.91) -- (211.31, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 73.12) -- (211.31,124.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.75, 73.12) -- (211.31,124.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 62.81, 46.14) --
	(118.18, 46.14) --
	(118.11, 46.14) --
	(118.40, 46.15) --
	(118.68, 46.21) --
	(118.95, 46.31) --
	(119.20, 46.46) --
	(119.43, 46.64) --
	(119.62, 46.86) --
	(119.78, 47.10) --
	(119.89, 47.37) --
	(119.96, 47.65) --
	(119.98, 47.94) --
	(119.98, 47.94) --
	(119.98, 56.66) --
	(119.98, 56.66) --
	(119.96, 56.95) --
	(119.89, 57.23) --
	(119.78, 57.50) --
	(119.62, 57.75) --
	(119.43, 57.96) --
	(119.20, 58.15) --
	(118.95, 58.29) --
	(118.68, 58.40) --
	(118.40, 58.45) --
	(118.18, 58.47) --
	( 62.81, 58.47) --
	( 63.03, 58.45) --
	( 62.73, 58.47) --
	( 62.45, 58.43) --
	( 62.17, 58.35) --
	( 61.90, 58.23) --
	( 61.66, 58.06) --
	( 61.46, 57.86) --
	( 61.28, 57.63) --
	( 61.15, 57.37) --
	( 61.05, 57.09) --
	( 61.01, 56.81) --
	( 61.00, 56.66) --
	( 61.00, 47.94) --
	( 61.01, 48.09) --
	( 61.01, 47.80) --
	( 61.05, 47.51) --
	( 61.15, 47.23) --
	( 61.28, 46.98) --
	( 61.46, 46.74) --
	( 61.66, 46.54) --
	( 61.90, 46.38) --
	( 62.17, 46.25) --
	( 62.45, 46.17) --
	( 62.73, 46.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 63.53, 49.63) {it=9, $P=77$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] (138.98, 36.77) --
	(199.02, 36.77) --
	(198.95, 36.77) --
	(199.24, 36.78) --
	(199.53, 36.84) --
	(199.80, 36.95) --
	(200.05, 37.09) --
	(200.27, 37.28) --
	(200.47, 37.49) --
	(200.62, 37.74) --
	(200.74, 38.01) --
	(200.81, 38.29) --
	(200.83, 38.58) --
	(200.83, 38.58) --
	(200.83, 47.30) --
	(200.83, 47.30) --
	(200.81, 47.59) --
	(200.74, 47.87) --
	(200.62, 48.14) --
	(200.47, 48.38) --
	(200.27, 48.60) --
	(200.05, 48.78) --
	(199.80, 48.93) --
	(199.53, 49.03) --
	(199.24, 49.09) --
	(199.02, 49.10) --
	(138.98, 49.10) --
	(139.20, 49.09) --
	(138.91, 49.10) --
	(138.62, 49.07) --
	(138.34, 48.99) --
	(138.07, 48.86) --
	(137.84, 48.70) --
	(137.63, 48.49) --
	(137.45, 48.26) --
	(137.32, 48.00) --
	(137.22, 47.73) --
	(137.18, 47.44) --
	(137.17, 47.30) --
	(137.17, 38.58) --
	(137.18, 38.72) --
	(137.18, 38.43) --
	(137.22, 38.15) --
	(137.32, 37.87) --
	(137.45, 37.61) --
	(137.63, 37.38) --
	(137.84, 37.18) --
	(138.07, 37.01) --
	(138.34, 36.89) --
	(138.62, 36.81) --
	(138.91, 36.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (198.30, 39.30) {it=10, $P=71$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] (148.32, 78.55) --
	(208.36, 78.55) --
	(208.29, 78.55) --
	(208.58, 78.56) --
	(208.87, 78.62) --
	(209.14, 78.72) --
	(209.39, 78.87) --
	(209.62, 79.05) --
	(209.81, 79.27) --
	(209.96, 79.51) --
	(210.08, 79.78) --
	(210.15, 80.06) --
	(210.17, 80.35) --
	(210.17, 80.35) --
	(210.17, 89.07) --
	(210.17, 89.07) --
	(210.15, 89.36) --
	(210.08, 89.64) --
	(209.96, 89.91) --
	(209.81, 90.16) --
	(209.62, 90.38) --
	(209.39, 90.56) --
	(209.14, 90.70) --
	(208.87, 90.81) --
	(208.58, 90.87) --
	(208.36, 90.88) --
	(148.32, 90.88) --
	(148.54, 90.87) --
	(148.25, 90.88) --
	(147.96, 90.84) --
	(147.68, 90.76) --
	(147.42, 90.64) --
	(147.18, 90.47) --
	(146.97, 90.27) --
	(146.79, 90.04) --
	(146.66, 89.78) --
	(146.57, 89.50) --
	(146.52, 89.22) --
	(146.51, 89.07) --
	(146.51, 80.35) --
	(146.52, 80.50) --
	(146.52, 80.21) --
	(146.57, 79.92) --
	(146.66, 79.65) --
	(146.79, 79.39) --
	(146.97, 79.16) --
	(147.18, 78.95) --
	(147.42, 78.79) --
	(147.68, 78.66) --
	(147.96, 78.58) --
	(148.25, 78.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (149.04, 82.04) {it=11, $P=74$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 55.45, 82.32) --
	(115.49, 82.32) --
	(115.42, 82.32) --
	(115.71, 82.34) --
	(116.00, 82.39) --
	(116.27, 82.50) --
	(116.52, 82.64) --
	(116.75, 82.83) --
	(116.94, 83.04) --
	(117.09, 83.29) --
	(117.21, 83.56) --
	(117.28, 83.84) --
	(117.30, 84.13) --
	(117.30, 84.13) --
	(117.30, 92.85) --
	(117.30, 92.85) --
	(117.28, 93.14) --
	(117.21, 93.42) --
	(117.09, 93.69) --
	(116.94, 93.93) --
	(116.75, 94.15) --
	(116.52, 94.33) --
	(116.27, 94.48) --
	(116.00, 94.58) --
	(115.71, 94.64) --
	(115.49, 94.65) --
	( 55.45, 94.65) --
	( 55.67, 94.64) --
	( 55.38, 94.65) --
	( 55.09, 94.62) --
	( 54.81, 94.54) --
	( 54.55, 94.41) --
	( 54.31, 94.25) --
	( 54.10, 94.05) --
	( 53.92, 93.81) --
	( 53.79, 93.56) --
	( 53.70, 93.28) --
	( 53.65, 92.99) --
	( 53.64, 92.85) --
	( 53.64, 84.13) --
	( 53.65, 84.27) --
	( 53.65, 83.98) --
	( 53.70, 83.70) --
	( 53.79, 83.42) --
	( 53.92, 83.16) --
	( 54.10, 82.93) --
	( 54.31, 82.73) --
	( 54.55, 82.56) --
	( 54.81, 82.44) --
	( 55.09, 82.36) --
	( 55.38, 82.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (114.77, 85.82) {it=12, $P=76$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] (130.96, 97.63) --
	(191.00, 97.63) --
	(190.93, 97.63) --
	(191.22, 97.64) --
	(191.50, 97.70) --
	(191.77, 97.80) --
	(192.03, 97.95) --
	(192.25, 98.13) --
	(192.44, 98.35) --
	(192.60, 98.60) --
	(192.71, 98.86) --
	(192.78, 99.15) --
	(192.81, 99.44) --
	(192.81, 99.44) --
	(192.81,108.15) --
	(192.81,108.15) --
	(192.78,108.44) --
	(192.71,108.73) --
	(192.60,108.99) --
	(192.44,109.24) --
	(192.25,109.46) --
	(192.03,109.64) --
	(191.77,109.79) --
	(191.50,109.89) --
	(191.22,109.95) --
	(191.00,109.96) --
	(130.96,109.96) --
	(131.17,109.95) --
	(130.88,109.96) --
	(130.59,109.92) --
	(130.31,109.84) --
	(130.05,109.72) --
	(129.81,109.55) --
	(129.60,109.35) --
	(129.43,109.12) --
	(129.29,108.86) --
	(129.20,108.59) --
	(129.15,108.30) --
	(129.15,108.15) --
	(129.15, 99.44) --
	(129.15, 99.58) --
	(129.15, 99.29) --
	(129.20, 99.00) --
	(129.29, 98.73) --
	(129.43, 98.47) --
	(129.60, 98.24) --
	(129.81, 98.04) --
	(130.05, 97.87) --
	(130.31, 97.75) --
	(130.59, 97.67) --
	(130.88, 97.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 50.75, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.67,100.15) {it=13, $P=76$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05, 59.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.01, 36.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.33, 91.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 95.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.97, 97.01) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.75, 32.08) rectangle (211.31,121.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.80, 50.88) {-71900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.80, 73.54) {-71875};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.80, 96.21) {-71850};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 54.13) --
	( 50.75, 54.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 76.80) --
	( 50.75, 76.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 99.46) --
	( 50.75, 99.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.96, 29.33) --
	( 62.96, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.50, 29.33) --
	( 91.50, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.03, 29.33) --
	(120.03, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.56, 29.33) --
	(148.56, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.09, 29.33) --
	(177.09, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62, 29.33) --
	(205.62, 32.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.96, 20.63) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.50, 20.63) {2510};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.03, 20.63) {2520};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.56, 20.63) {2530};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.09, 20.63) {2540};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.62, 20.63) {2550};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.03,  7.62) {Penalty $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63, 76.87) {$G(\lambda)=F(\lambda)-\lambda P^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 50.75,129.28) {Zoom to iterations 9--13};
\end{scope}
\end{tikzpicture}


==> jss-figure-evaluations-concave.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:20:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.39, 43.35) --
	(211.31, 43.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.39, 65.89) --
	(211.31, 65.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.39, 88.42) --
	(211.31, 88.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.39,110.96) --
	(211.31,110.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.71, 32.08) --
	( 80.71,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.73, 32.08) --
	(109.73,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.75, 32.08) --
	(138.75,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.78, 32.08) --
	(167.78,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.80, 32.08) --
	(196.80,121.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.31, 32.08) --
	(211.31,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39, 32.08) --
	(211.31, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39, 54.62) --
	(211.31, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39, 77.15) --
	(211.31, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39, 99.69) --
	(211.31, 99.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.19, 32.08) --
	( 66.19,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22, 32.08) --
	( 95.22,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.24, 32.08) --
	(124.24,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.26, 32.08) --
	(153.26,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.29, 32.08) --
	(182.29,121.66);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.06,  0.00) -- ( 66.57,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.46,144.54) -- (211.31, 84.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.60,  0.00) -- ( 69.02,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39, 78.69) -- ( 81.20,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,123.75) -- (211.31, 88.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,104.02) -- (105.28,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,114.18) -- (202.57,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,119.58) -- (211.31,109.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,117.02) -- (211.31,125.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,117.78) -- (211.31,120.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,118.97) -- (211.31,113.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,118.37) -- (211.31,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,117.98) -- (211.31,119.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.39,117.98) -- (211.31,119.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 71.65, 37.95) --
	(141.04, 37.95) --
	(140.97, 37.95) --
	(141.26, 37.96) --
	(141.55, 38.02) --
	(141.82, 38.12) --
	(142.07, 38.27) --
	(142.29, 38.45) --
	(142.49, 38.67) --
	(142.64, 38.92) --
	(142.76, 39.18) --
	(142.83, 39.47) --
	(142.85, 39.76) --
	(142.85, 39.76) --
	(142.85, 48.47) --
	(142.85, 48.47) --
	(142.83, 48.76) --
	(142.76, 49.05) --
	(142.64, 49.31) --
	(142.49, 49.56) --
	(142.29, 49.78) --
	(142.07, 49.96) --
	(141.82, 50.11) --
	(141.55, 50.21) --
	(141.26, 50.27) --
	(141.04, 50.28) --
	( 71.65, 50.28) --
	( 71.87, 50.27) --
	( 71.58, 50.28) --
	( 71.29, 50.24) --
	( 71.01, 50.16) --
	( 70.75, 50.04) --
	( 70.51, 49.87) --
	( 70.30, 49.67) --
	( 70.12, 49.44) --
	( 69.99, 49.18) --
	( 69.90, 48.91) --
	( 69.85, 48.62) --
	( 69.84, 48.47) --
	( 69.84, 39.76) --
	( 69.85, 39.90) --
	( 69.85, 39.61) --
	( 69.90, 39.32) --
	( 69.99, 39.05) --
	( 70.12, 38.79) --
	( 70.30, 38.56) --
	( 70.51, 38.36) --
	( 70.75, 38.19) --
	( 71.01, 38.07) --
	( 71.29, 37.99) --
	( 71.58, 37.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 72.37, 40.52) {it=1, $P=29681$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] (156.09, 71.90) --
	(206.79, 71.90) --
	(206.71, 71.90) --
	(207.01, 71.91) --
	(207.29, 71.97) --
	(207.56, 72.07) --
	(207.81, 72.22) --
	(208.04, 72.40) --
	(208.23, 72.62) --
	(208.39, 72.87) --
	(208.50, 73.13) --
	(208.57, 73.42) --
	(208.59, 73.71) --
	(208.59, 73.71) --
	(208.59, 82.42) --
	(208.59, 82.42) --
	(208.57, 82.71) --
	(208.50, 83.00) --
	(208.39, 83.26) --
	(208.23, 83.51) --
	(208.04, 83.73) --
	(207.81, 83.91) --
	(207.56, 84.06) --
	(207.29, 84.16) --
	(207.01, 84.22) --
	(206.79, 84.23) --
	(156.09, 84.23) --
	(156.31, 84.22) --
	(156.02, 84.23) --
	(155.73, 84.19) --
	(155.45, 84.11) --
	(155.19, 83.99) --
	(154.95, 83.82) --
	(154.74, 83.62) --
	(154.56, 83.39) --
	(154.43, 83.13) --
	(154.34, 82.86) --
	(154.29, 82.57) --
	(154.28, 82.42) --
	(154.28, 73.71) --
	(154.29, 73.85) --
	(154.29, 73.56) --
	(154.34, 73.27) --
	(154.43, 73.00) --
	(154.56, 72.74) --
	(154.74, 72.51) --
	(154.95, 72.31) --
	(155.19, 72.14) --
	(155.45, 72.02) --
	(155.73, 71.94) --
	(156.02, 71.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.07, 75.35) {it=1, $P=0$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 71.94, 63.16) --
	(136.66, 63.16) --
	(136.59, 63.16) --
	(136.88, 63.17) --
	(137.17, 63.23) --
	(137.44, 63.33) --
	(137.69, 63.47) --
	(137.91, 63.66) --
	(138.11, 63.88) --
	(138.26, 64.12) --
	(138.38, 64.39) --
	(138.45, 64.67) --
	(138.47, 64.96) --
	(138.47, 64.96) --
	(138.47, 73.68) --
	(138.47, 73.68) --
	(138.45, 73.97) --
	(138.38, 74.25) --
	(138.26, 74.52) --
	(138.11, 74.77) --
	(137.91, 74.98) --
	(137.69, 75.17) --
	(137.44, 75.31) --
	(137.17, 75.42) --
	(136.88, 75.47) --
	(136.66, 75.49) --
	( 71.94, 75.49) --
	( 72.16, 75.47) --
	( 71.87, 75.49) --
	( 71.58, 75.45) --
	( 71.30, 75.37) --
	( 71.04, 75.24) --
	( 70.80, 75.08) --
	( 70.59, 74.88) --
	( 70.42, 74.65) --
	( 70.28, 74.39) --
	( 70.19, 74.11) --
	( 70.14, 73.83) --
	( 70.14, 73.68) --
	( 70.14, 64.96) --
	( 70.14, 65.11) --
	( 70.14, 64.82) --
	( 70.19, 64.53) --
	( 70.28, 64.25) --
	( 70.42, 64.00) --
	( 70.59, 63.76) --
	( 70.80, 63.56) --
	( 71.04, 63.40) --
	( 71.30, 63.27) --
	( 71.58, 63.19) --
	( 71.87, 63.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 72.66, 66.17) {it=2, $P=3445$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 75.30, 95.30) --
	(135.35, 95.30) --
	(135.28, 95.30) --
	(135.57, 95.31) --
	(135.85, 95.37) --
	(136.12, 95.48) --
	(136.38, 95.62) --
	(136.60, 95.81) --
	(136.79, 96.02) --
	(136.95, 96.27) --
	(137.06, 96.54) --
	(137.13, 96.82) --
	(137.16, 97.11) --
	(137.16, 97.11) --
	(137.16,105.83) --
	(137.16,105.83) --
	(137.13,106.12) --
	(137.06,106.40) --
	(136.95,106.67) --
	(136.79,106.91) --
	(136.60,107.13) --
	(136.38,107.31) --
	(136.12,107.46) --
	(135.85,107.56) --
	(135.57,107.62) --
	(135.35,107.63) --
	( 75.30,107.63) --
	( 75.52,107.62) --
	( 75.23,107.63) --
	( 74.94,107.60) --
	( 74.66,107.52) --
	( 74.40,107.39) --
	( 74.16,107.23) --
	( 73.95,107.02) --
	( 73.78,106.79) --
	( 73.64,106.53) --
	( 73.55,106.26) --
	( 73.50,105.97) --
	( 73.50,105.83) --
	( 73.50, 97.11) --
	( 73.50, 97.25) --
	( 73.50, 96.96) --
	( 73.55, 96.68) --
	( 73.64, 96.40) --
	( 73.78, 96.14) --
	( 73.95, 95.91) --
	( 74.16, 95.71) --
	( 74.40, 95.54) --
	( 74.66, 95.42) --
	( 74.94, 95.34) --
	( 75.23, 95.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 76.02, 98.93) {it=3, $P=401$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.70] ( 94.79,105.74) --
	(150.17,105.74) --
	(150.09,105.75) --
	(150.38,105.76) --
	(150.67,105.82) --
	(150.94,105.92) --
	(151.19,106.06) --
	(151.42,106.25) --
	(151.61,106.47) --
	(151.77,106.71) --
	(151.88,106.98) --
	(151.95,107.26) --
	(151.97,107.55) --
	(151.97,107.55) --
	(151.97,116.27) --
	(151.97,116.27) --
	(151.95,116.56) --
	(151.88,116.84) --
	(151.77,117.11) --
	(151.61,117.36) --
	(151.42,117.57) --
	(151.19,117.76) --
	(150.94,117.90) --
	(150.67,118.01) --
	(150.38,118.06) --
	(150.17,118.08) --
	( 94.79,118.08) --
	( 95.01,118.06) --
	( 94.72,118.08) --
	( 94.43,118.04) --
	( 94.15,117.96) --
	( 93.89,117.83) --
	( 93.65,117.67) --
	( 93.44,117.47) --
	( 93.27,117.24) --
	( 93.13,116.98) --
	( 93.04,116.70) --
	( 92.99,116.42) --
	( 92.99,116.27) --
	( 92.99,107.55) --
	( 92.99,107.70) --
	( 92.99,107.41) --
	( 93.04,107.12) --
	( 93.13,106.84) --
	( 93.27,106.59) --
	( 93.44,106.35) --
	( 93.65,106.15) --
	( 93.89,105.99) --
	( 94.15,105.86) --
	( 94.43,105.78) --
	( 94.72,105.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 60.39, 32.08) rectangle (211.31,121.66);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.51,109.11) {it=4, $P=51$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.19, 37.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.31, 84.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.72, 69.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.32,110.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.65,115.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77,117.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82,118.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56,118.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.83,118.17) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.39, 32.08) rectangle (211.31,121.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.44, 28.83) {-1600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.44, 51.37) {-1200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.44, 73.90) {-800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.44, 96.44) {-400000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 32.08) --
	( 60.39, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 54.62) --
	( 60.39, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 77.15) --
	( 60.39, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 99.69) --
	( 60.39, 99.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.19, 29.33) --
	( 66.19, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.22, 29.33) --
	( 95.22, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.24, 29.33) --
	(124.24, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.26, 29.33) --
	(153.26, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.29, 29.33) --
	(182.29, 32.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.19, 20.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.22, 20.63) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.24, 20.63) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.26, 20.63) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.29, 20.63) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (135.85,  7.62) {Penalty $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63, 76.87) {$G(\lambda)=F(\lambda)-\lambda P^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 60.39,129.28) {All 13 iterations};
\end{scope}
\end{tikzpicture}


==> jss-figure-evaluations.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:21:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (224.04,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 78.37, 43.96) rectangle (218.54,182.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.37, 43.96) rectangle (218.54,182.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.37, 79.52) --
	(218.54, 79.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.37,133.15) --
	(218.54,133.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.78, 43.96) --
	(102.78,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.13, 43.96) --
	(130.13,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.47, 43.96) --
	(157.47,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.82, 43.96) --
	(184.82,182.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.49, 43.96) --
	(198.49,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.37, 52.71) --
	(218.54, 52.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.37,106.34) --
	(218.54,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.37,159.97) --
	(218.54,159.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11, 43.96) --
	( 89.11,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.45, 43.96) --
	(116.45,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 43.96) --
	(143.80,182.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.15, 43.96) --
	(171.15,182.40);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74, 83.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.04, 91.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.94, 91.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67, 91.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.73,101.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.91,102.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.53,115.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.63,110.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.80,121.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84,120.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08,137.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.11,130.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.83,142.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.16,142.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.15,146.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.25,147.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.13,166.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,161.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,168.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.16,169.81) circle (  1.96);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.04, 54.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.94, 54.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.67, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.73, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.91, 54.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.53, 58.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.63, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.80, 52.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84, 56.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 50.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.11, 58.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.83, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.16, 56.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.15, 62.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.25, 60.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.13, 63.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31, 58.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06, 62.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.16, 52.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 78.37, 43.96) rectangle (218.54,182.40);
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.00, 94.31) {Optimal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.00, 82.79) {Partitioning};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.00, 71.27) {GFPOP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.00, 59.75) {$O(\log N)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.00, 48.23) {iterations};
\definecolor{drawColor}{gray}{0.60}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.00,172.57) {Segment};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.00,161.74) {Neighborhood};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.00,150.91) {GPDPA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.00,140.08) {$O(\sqrt N)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (168.00,129.25) {iterations};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.37, 43.96) rectangle (218.54,182.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.42, 49.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.42,103.09) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.42,156.71) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.62, 52.71) --
	( 78.37, 52.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.62,106.34) --
	( 78.37,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.62,159.97) --
	( 78.37,159.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11, 41.21) --
	( 89.11, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.45, 41.21) --
	(116.45, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 41.21) --
	(143.80, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.15, 41.21) --
	(171.15, 43.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.11, 32.51) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.45, 32.51) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.80, 32.51) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.15, 32.51) {1e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (148.45, 19.50) {$N$ = data to segment};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (148.45,  7.62) {(log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63,113.18) {Number of $O(N \log N)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 25.51,113.18) {DP iterations to compute};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.39,113.18) {model with $O(\sqrt N)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 49.27,113.18) {peaks (log scale)};
\end{scope}
\end{tikzpicture}


==> jss-figure-variable-peaks-zoom.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:24:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 33.76,  0.00) rectangle (183.05,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.76,  0.00) rectangle (183.05,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 66.85, 32.08) rectangle (177.55,179.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.85, 32.08) rectangle (177.55,179.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85, 38.79) --
	(177.55, 38.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85, 61.15) --
	(177.55, 61.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85, 83.52) --
	(177.55, 83.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85,105.88) --
	(177.55,105.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85,128.24) --
	(177.55,128.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85,150.60) --
	(177.55,150.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.85,172.96) --
	(177.55,172.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.89, 32.08) --
	( 71.89,179.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.25, 32.08) --
	( 94.25,179.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.61, 32.08) --
	(116.61,179.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.97, 32.08) --
	(138.97,179.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.33, 32.08) --
	(161.33,179.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85, 49.97) --
	(177.55, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85, 72.33) --
	(177.55, 72.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85, 94.70) --
	(177.55, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,117.06) --
	(177.55,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,139.42) --
	(177.55,139.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,161.78) --
	(177.55,161.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.07, 32.08) --
	( 83.07,179.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.43, 32.08) --
	(105.43,179.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79, 32.08) --
	(127.79,179.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 32.08) --
	(150.15,179.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.52, 32.08) --
	(172.52,179.67);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,172.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.25, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.43, 61.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.61, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.79, 83.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97, 38.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.33, 83.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52, 61.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,172.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.25,150.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.61, 38.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.79, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97, 61.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15, 72.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.33, 49.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52, 83.52) circle (  1.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.44,  0.00) -- (177.55,194.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.43,132.34) {SN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.43,120.05) {faster};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.43,107.76) {for};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.43, 95.47) {$P<5$};
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (150.15,132.34) {OP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (150.15,120.05) {faster};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (150.15,107.76) {for};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (150.15, 95.47) {$P>5$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.85, 32.08) rectangle (177.55,179.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90, 46.72) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90, 69.08) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90, 91.45) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90,113.81) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90,136.17) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.90,158.53) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10, 49.97) --
	( 66.85, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10, 72.33) --
	( 66.85, 72.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10, 94.70) --
	( 66.85, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,117.06) --
	( 66.85,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,139.42) --
	( 66.85,139.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,161.78) --
	( 66.85,161.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.07, 29.33) --
	( 83.07, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.43, 29.33) --
	(105.43, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.79, 29.33) --
	(127.79, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 29.33) --
	(150.15, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.52, 29.33) --
	(172.52, 32.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.07, 20.63) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.43, 20.63) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.79, 20.63) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.15, 20.63) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.52, 20.63) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.20,  7.62) {Number of peaks $P$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 47.39,105.88) {Number of DP iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 66.85,201.55) {Zoom to $P \leq 10$ peaks};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 66.85,187.30) {(linear scales)};
\end{scope}
\end{tikzpicture}


==> jss-figure-variable-peaks.tex <==
% Created by tikzDevice version 0.12 on 2018-09-28 16:24:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 33.09, 32.08) rectangle (211.31,193.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.09, 32.08) rectangle (211.31,193.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.09, 60.05) --
	(211.31, 60.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.09,120.72) --
	(211.31,120.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.09,181.39) --
	(211.31,181.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19, 32.08) --
	( 41.19,193.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.11, 32.08) --
	(100.11,193.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.04, 32.08) --
	(159.04,193.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 39.44) --
	(211.31, 39.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 80.67) --
	(211.31, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09,160.78) --
	(211.31,160.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.65, 32.08) --
	( 70.65,193.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.58, 32.08) --
	(129.58,193.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50, 32.08) --
	(188.50,193.93);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,154.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.25, 80.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.93, 68.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 80.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.12, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 39.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.80, 80.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65, 68.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13,110.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,101.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.84,127.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56,134.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31,134.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.04,148.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.77,160.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,148.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.19,154.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.25,142.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 39.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.12, 80.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 68.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.80, 80.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31, 54.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11,110.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.58,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31,134.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.04,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.77,134.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,154.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.92,101.74) circle (  1.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.46,  0.00) -- ( 63.46,216.81);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.65,180.26) {Segment};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.65,167.97) {Neighborhood};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.65,155.68) {GPDPA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.65,143.39) {$O(P)$ iterations};
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (100.11, 85.37) {Optimal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (100.11, 73.08) {Partitioning};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (100.11, 60.79) {GFPOP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (100.11, 48.50) {$O(\log P)$ iterations};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.09, 32.08) rectangle (211.31,193.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.14, 36.19) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.14, 77.41) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.14,157.53) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 39.44) --
	( 33.09, 39.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34, 80.67) --
	( 33.09, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.34,160.78) --
	( 33.09,160.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.65, 29.33) --
	( 70.65, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.58, 29.33) --
	(129.58, 32.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.50, 29.33) --
	(188.50, 32.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.65, 20.63) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.58, 20.63) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.50, 20.63) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.20,  7.62) {Number of peaks $P$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.63,113.01) {Number of DP iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 33.09,201.55) {All timings (log scales)};
\end{scope}
\end{tikzpicture}

